What the characters of irreducible subrepresentations of Jordan cells can tell us about LCFT

In this article, we review some aspects of logarithmic conformal field theories which can be inferred from the characters of irreducible submodules of indecomposable modules. We will mainly consider the W(2,2p-1,2p-1,2p-1) series of triplet algebras and a bit logarithmic extensions of the minimal Virasoro models. Since in all known examples of logarithmic conformal field theories the vacuum representation of the maximally extended chiral symmetry algebra is an irreducible submodule of a larger, indecomposable module, its character provides a lot of non-trivial information about the theory such as a set of functions which spans the space of all torus amplitudes. Despite such characters being modular forms of inhomogeneous weight, they fit in the ADET-classification of fermionic sum representations. Thus, they show that logarithmic conformal field theories naturally have to be taken into account when attempting to classify rational conformal field theories.

==> graphics/d.tex <==
\setlength{\unitlength}{1cm}
\begin{picture}(7,2)(-1,0)
\multiput(0,0.5)(1,0){3}{\circle{0.3}}
\multiput(0.3,0.5)(1,0){2}{\line(1,0){0.4}}
\put(2.25,0.4){$\cdots$}
\put(3,0.5){\circle{0.3}}
\put(4,1){\circle{0.3}}
\put(4,0){\circle{0.3}}
\put(3.3,0.5){\line(1,1){0.4}}
\put(3.3,0.5){\line(1,-1){0.4}}
\put(-0.1,0){$\scriptstyle 1$}
\put(0.9,0){$\scriptstyle 2$}
\put(1.9,0){$\scriptstyle 3$}
\put(2.7,0){$\scriptstyle n-2$}
\put(4.3,0.9){$\scriptstyle n-1$}
\put(4.3,-0.1){$\scriptstyle n$}
\end{picture}

==> graphics/d2.tex <==
\setlength{\unitlength}{1cm}
\begin{picture}(3.5,2)(-1,0)
\put(0,0.5){\circle{0.3}}
\put(1,0.5){\circle{0.3}}
\put(-0.1,0){$\scriptstyle 1$}
\put(0.9,0){$\scriptstyle 2$}
\end{picture}
